Learning Robust Intervention Representations with Delta Embeddings

Causal representation learning has attracted significant research interest during the past few years, as a means for improving model generalization and robustness. Causal representations of interventional image pairs (also called ``actionable counterfactuals'' in the literature), have the property that only variables corresponding to scene elements affected by the intervention / action are changed between the start state and the end state. While most work in this area has focused on identifying and representing the variables of the scene under a causal model, fewer efforts have focused on representations of the interventions themselves. In this work, we show that an effective strategy for improving out of distribution (OOD) robustness is to focus on the representation of actionable counterfactuals in the latent space. Specifically, we propose that an intervention can be represented by a Causal Delta Embedding that is invariant to the visual scene and sparse in terms of the causal variables it affects. Leveraging this insight, we propose a method for learning causal representations from image pairs, without any additional supervision. Experiments in the Causal Triplet challenge demonstrate that Causal Delta Embeddings are highly effective in OOD settings, significantly exceeding baseline performance in both synthetic and real-world benchmarks.

==> figures/causal_graph.tex <==
% \begin{tikzpicture}[
%     scale=0.8, transform shape,
%     latent/.style={draw=green!50, fill=green!5, minimum width=1cm, minimum height=0.6cm, font=\small},
%     confounder/.style={draw=gray!60, fill=gray!10, minimum width=1cm, minimum height=0.6cm, font=\small},
%     obs/.style={draw=orange!70, fill=orange!15, diamond, minimum size=1cm, font=\small\bfseries},
%     const/.style={font=\large\color{gray!70}},
%     action/.style={draw=red!50, fill=red!5, rectangle, rounded corners=2pt, minimum size=1cm, minimum height=0.6cm, font=\small\bfseries},
%     box/.style={draw=green!40, rounded corners=1pt, inner sep=0.2em, line width=0.5pt},
%     arrow/.style={-{Stealth[length=1mm]}, black!60}
% ]
%     \node (z_1_1) [latent] {$z^1_1$};
%     \node (z_1_2) [latent, right=0.2cm of z_1_1] {$z^2_1$};
%     \node (z_1_d) [const, right=0.2cm of z_1_2] {$\cdots$};
%     \node (z_1_k) [latent, right=0.2cm of z_1_d] {$z^K_1$};
    
%     \node[box, fit=(z_1_1)(z_1_2)(z_1_k), yshift=0.05em] (o1) {};
%     \node[below right=-14pt and -59pt of o1] {$o_1$};
    
%     \node (o_d_1) [const, right=0.4cm of o1] {$\cdots$};
    
%     \node (z_2_1) [latent, right=0.4cm of o_d_1] {$z^1_n$};
%     \node (z_2_d1) [const, right=0.2cm of z_2_1] {$\cdots$};
%     \node (z_2_2) [latent, right=0.2cm of z_2_d1] {$z_a$};
%     \node (z_2_d2) [const, right=0.2cm of z_2_2] {$\cdots$};
%     \node (z_2_k) [latent, right=0.2cm of z_2_d2] {$z^K_n$};
    
%     \node[box, fit=(z_2_1)(z_2_2)(z_2_k), yshift=0.05em] (o2) {};
%     \node[below right=-14pt and -59pt of o2] {$o_n$};
    
%     \node (o_d_2) [const, right=0.4cm of o2] {$\cdots$};
    
%     \node (z_3_1) [latent, right=0.4cm of o_d_2] {$z^1_N$};
%     \node (z_3_2) [latent, right=0.2cm of z_3_1] {$z^2_N$};
%     \node (z_3_d) [const, right=0.2cm of z_3_2] {$\cdots$};
%     \node (z_3_k) [latent, right=0.2cm of z_3_d] {$z^K_N$};
    
%     \node[box, fit=(z_3_1)(z_3_2)(z_3_k), yshift=0.05em] (o3) {};
%     \node[below right=-14pt and -59pt of o3] {$o_N$};
    
%     \node (x) [obs, below=1.5cm of o2, xshift=-4em] {$x$};
%     \node (x_tilde) [obs, below=1.5cm of o3, xshift=-4.5em] {$\Tilde{x}$};
    
%     \node (c) [confounder, above=1.5cm of o1, xshift=3em] {$c$};
%     \node (a) [action, above=of o3, xshift=4em] {$a$};
%     \node (z_g) [latent, left=0.8cm of z_1_1] {$z_s$};
%     \node (z_tilde) [action, right=0.8cm of o3] {$\Tilde{z}_a$};
    
%     \draw[arrow] (o1) -- (x);
%     \draw[arrow] (o2) -- (x);
%     \draw[arrow] (o3) -- (x);
    
%     \draw[arrow] (c) -- (o1);
%     \draw[arrow] (c) -- (o2);
%     \draw[arrow] (c) -- (o3);
%     \draw[arrow] (c) -- (a);
%     \draw[arrow] (c) -- (z_g);
    
%     \draw[arrow] (a) -- (z_tilde);
%     \draw[arrow] (z_2_2) to[bend left=30] (z_tilde);
%     \draw[arrow] (z_tilde) -- (x_tilde);
    
%     \draw[arrow] (z_g) to[bend right=27.5] (x_tilde);
%     \draw[arrow] (o1) -- (x_tilde);
%     \draw[arrow] (o2) -- (x_tilde);
%     \draw[arrow] (o3) -- (x_tilde);
    
%     \draw[arrow] (z_g) to[bend right=12.5] (x);
    
% \end{tikzpicture}


\definecolor{instantcolor}{HTML}{117733} %
\definecolor{edgecolor}{HTML}{444444}
\definecolor{actioncolor}{HTML}{DB5050}

\begin{tikzpicture}[
scale=0.50, transform shape
]
    \centering

    \node (z_1_1) [latent, thick] {$z^1_1$};
    \node (z_1_2) [latent, right=0.2cm of z_1_1, thick] {$z^2_1$};
	\node (z_1_d) [const, right=0.2cm of z_1_2, thick] {$\cdots$} ; %
    \node (z_1_k) [latent, right=0.2cm of z_1_d, thick] {$z^K_1$};

    \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o1}{(z_1_1) (z_1_2) (z_1_k)}{};
    \node[below right=-12.5pt and -55pt of o1, thick] {$o_1$};

	\node (o_d_1) [const, right=0.4cm of o1] {$\cdots$} ; %

    \node (z_2_1) [latent, right=0.4cm of o_d_1, thick] {$z^1_n$};
	\node (z_2_d1) [const, right=0.2cm of z_2_1, thick] {$\cdots$}; %
    \node (z_2_2) [latent, right=0.2cm of z_2_d1, thick] {$z_a$};
	\node (z_2_d2) [const, right=0.2cm of z_2_2, thick] {$\cdots$}; %
    \node (z_2_k) [latent, right=0.2cm of z_2_d2, thick] {$z^K_n$};

    \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o2}{(z_2_1) (z_2_2) (z_2_k)}{};
    \node[below right=-12.5pt and -55pt of o2, thick] {$o_n$};
    
% 	\node (z_n_k) [latent, right=0.2cm of o_d_1, thick, draw=actioncolor] {$z_a$} ; %

	\node (o_d_2) [const, right=0.4cm of o2] {$\cdots$} ; %

    \node (z_3_1) [latent, right=0.4cm of o_d_2, thick] {$z^1_N$};
    \node (z_3_2) [latent, right=0.2cm of z_3_1, thick] {$z^2_N$};
	\node (z_3_d) [const, right=0.2cm of z_3_2, thick] {$\cdots$}; %
    \node (z_3_k) [latent, right=0.2cm of z_3_d, thick] {$z^K_N$};
    
    \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o3}{(z_3_1) (z_3_2) (z_3_k)}{};
    \node[below right=-12.5pt and -55pt of o3, thick] {$o_N$};

    \node (x) [obs, below=1.5cm of o2, xshift=-4em, thick] {$x$};

    \edge[color=edgecolor,thick]{o1}{x};
    \edge[color=edgecolor,thick]{o2}{x};
    \edge[color=edgecolor,thick]{o3}{x};
    
    \node (c) [latent, above=1.5cm of o1, xshift=3em, thick] {$c$};
    
    \edge[color=edgecolor,thick]{c}{o1};
    \edge[color=edgecolor,thick]{c}{o2};
    \edge[color=edgecolor,thick]{c}{o3};

    \node (a) [obs, above=of o3, xshift=4em, thick] {$a$};

    \edge[color=edgecolor,thick]{c}{a};
    % \edge[color=edgecolor,thick]{a}{z_3_2};

    \node (z_g) [latent, left=0.8cm of z_1_1, thick] {$z_s$};
    \edge[color=edgecolor,thick]{c}{z_g};

    \node (z_tilde) [latent, right=0.8cm of o3, thick, draw=actioncolor] {$\Tilde{z}_a$};
    \edge[color=edgecolor,thick]{a}{z_tilde};
    \path[->, color=edgecolor,thick] (z_2_2) edge[bend left=30] node[yshift=.5em] {} (z_tilde);

    % \edge[color=edgecolor,thick]{z_3_k}{z_tilde};

    \node (x_tilde) [obs, below=1.5cm of o3, xshift=-4.5em, thick] {$\Tilde{x}$};

    \edge[color=edgecolor,thick]{z_tilde}{x_tilde};
    \path[->, color=edgecolor,thick] (z_g) edge[bend right=27.5] node[yshift=.5em] {} (x_tilde);
    \edge[color=edgecolor,thick]{o1}{x_tilde};
    \edge[color=edgecolor,thick]{o2}{x_tilde};
    \edge[color=edgecolor,thick]{o3}{x_tilde};
    
    \path[->, color=edgecolor,thick] (z_g) edge[bend right=12.5] node[yshift=.5em] {} (x);


    % \node[draw=actioncolor, yshift=0.25em, thick, dashed, inner sep=0.5em, rounded corners, below=15mm of $(x)!0.5!(x_tilde)$] (eq_z_tilde_a) {$\tilde{z}_a = f(z_a, \epsilon) = z_a + \delta_a + \mathcal{N}(0, \sigma\mathbb{I})$};
    \node[draw=actioncolor, yshift=0.25em, thick, dashed, inner sep=0.5em, rounded corners, below=15mm of $(x)!0.5!(x_tilde)$] (eq_z_tilde_a) {$\tilde{z}_a = f(z_a, a, \epsilon) = z_a + \delta_a + \epsilon$};

    \path[dotted, color=actioncolor,thick] (eq_z_tilde_a) edge[bend right=30] node[yshift=.5em] {} (z_tilde);
    
    \vspace{-4pt}
\end{tikzpicture}


==> figures/global_model.tex <==
\begin{tikzpicture}[
scale=0.6, transform shape,
node distance=8mm and 12mm,
font=\sffamily,
block/.style={rectangle, draw=black!50, fill=blue!5, text width=8em, text centered, rounded corners=3pt, minimum height=3.5em, drop shadow},
func/.style={rectangle, draw=black!40, fill=green!5, text width=7.5em, text centered, rounded corners=3pt, minimum height=3em, drop shadow},
data/.style={rectangle, draw=black!30, fill=gray!10, text centered, minimum width=4em, minimum height=2.2em, rounded corners=2pt},
vit/.style={draw=black!50, rounded corners=3pt, align=center, fill=cyan!5, minimum width=1cm, minimum height=4cm, drop shadow},
token/.style={rectangle, draw=black!20, fill=gray!15, minimum size=4mm},
cls_token/.style={circle, draw=black!30, fill=orange!30, inner sep=1pt},
token_group/.style={draw=gray!50, densely dashed, rounded corners=3pt, inner sep=3pt},
loss/.style={
  rectangle, draw=red!50, fill=red!5, text centered, rounded corners=2pt, drop shadow
},
arrow/.style={-Stealth, thick, black!60},
label/.style={text=black!80, font=\small\bfseries},
common_box/.style={
  draw=black!40, rectangle, rounded corners=3pt, densely dashed, inner sep=10pt,
},
]

\node[rectangle, draw, rounded corners=2pt] (x_before) {\includegraphics[width=2cm]{figures/00021_first.jpg}};
\node[rectangle, draw, rounded corners=2pt, below=6mm of x_before] (x_after) {\includegraphics[width=2cm]{figures/00021_second_Drawer_open.jpg}};

\node[vit, right=22mm of $(x_before)!0.5!(x_after)$] (vit) {ViT};

\draw[arrow] (x_before.east) -- (vit.west);
\draw[arrow] (x_after.east) -- (vit.west);


\node[cls_token, right=12mm of vit, yshift=4.8cm] (cls_b) {CLS};
\node[token, below=2mm of cls_b] (p1_b) {};
\node[token, below=1mm of p1_b] (p2_b) {};
\node[below=1mm of p2_b] (dots_b) {\vdots};
\node[token, below=1mm of dots_b] (pn_b) {};
\node[above=0mm of cls_b] {Before};

\node[cls_token, right=12mm of vit, yshift=-2.2cm] (cls_a) {CLS};
\node[token, below=2mm of cls_a] (p1_a) {};
\node[token, below=1mm of p1_a] (p2_a) {};
\node[below=1mm of p2_a] (dots_a) {\vdots};
\node[token, below=1mm of dots_a] (pn_a) {};
\node[above=0mm of cls_a] {After};

\node[token_group, fit=(cls_b) (pn_b)] (before_group) {};
\node[token_group, fit=(cls_a) (pn_a)] (after_group) {};

\draw[arrow] (vit.east) -- (before_group.west);
\draw[arrow] (vit.east) -- (after_group.west);

\draw [decorate,decoration={brace,amplitude=4pt}, thick, black!60]
($(p1_b.north east)+(7.5mm,1mm)$) -- ($(pn_b.south east)+(7.5mm,-1mm)$)
node [midway,xshift=-2mm, black, rotate=90] (before_curl) {$\{p_i\}$};

\draw [decorate,decoration={brace,amplitude=4pt}, thick, black!60]
($(p1_a.north east)+(7.5mm,1mm)$) -- ($(pn_a.south east)+(7.5mm,-1mm)$)
node [midway,xshift=-2mm, black,rotate=90] (after_curl) {$\{\tilde{p_i}\}$};


\coordinate (branch_point) at ($(before_group.east)!0.5!(after_group.east) + (45mm,0)$);


% \node[label, above=3.4cm of branch_point] (global_label) {A) Global Causal Delta Embedding Model};
\node[func, above=2mm of branch_point] (projector_g) {Causal Projector (MLP)};
\node[func, right=5mm of projector_g] (cde) {CDE};

\node[data, above right=30mm and 10mm of projector_g] (delta_g) {$\delta = \tilde{z} - z$};
\node[loss, right=5mm of delta_g] (con_sparse_loss) {Contrastive \& Sparse Loss};

\draw[arrow, orange] (cls_b.east) -- ++(20mm,0) |- (projector_g.west) node[midway, above, black, xshift=2mm, yshift=5mm, font=\huge] {$z$};
\draw[arrow, orange] (cls_a.east) -- ++(20mm,0) |- (projector_g.west) node[midway, below, black, xshift=2mm, yshift=-5mm, font=\huge] {$\tilde{z}$};
\draw[arrow] (projector_g.east) -- (cde.west);
\draw[arrow] (delta_g.east) -- (con_sparse_loss.west);


% \node[label, below=3.4cm of branch_point] (patch_label) {B) Patch-Wise Delta Embedding Model};
\node[func, below=10mm of branch_point] (patch_projector) {Patch Projector (MLP)};

\node[draw=gray!50, fill=gray!5, inner sep=2pt, right=12mm of patch_projector, rounded corners=2pt] (set_of_deltas_grid) {
\begin{tikzpicture}[inner sep=1pt, outer sep=0pt, cell/.style={rectangle, draw=gray, minimum size=4.5mm, rounded corners=1pt}]
\matrix[row sep=1mm, column sep=1mm] {
\node[cell,fill=red!40] {\tiny $\delta_1$}; & \node[cell,fill=red!40] {\tiny $\delta_2$}; & \node[cell] {\tiny $\dots$}; \\
\node[cell] {\tiny $\delta_i$}; & \node[cell] {\tiny $\delta_j$}; & \node[cell] {\tiny $\dots$}; \\
\node[cell] {\tiny $\dots$}; & \node[cell] {\tiny $\dots$}; & \node[cell] {\tiny $\delta_N$}; \\
};
\end{tikzpicture}
};
\node[above=2mm of set_of_deltas_grid.north, font=\small] {};

\node[func, right=12mm of set_of_deltas_grid] (top_k) {Top-K Aggregation};
\node[func, right=5mm of top_k] (cde_2) {CDE};

\draw[arrow, blue] ([xshift=1.5mm]before_curl.south) -- ++(3mm,0) |- (patch_projector.west) node[midway, above, black, xshift=4mm, yshift=8mm, font=\Large] {$\{p_i\}$};
\draw[arrow, blue] ([xshift=1.5mm]after_curl.south) -- ++(3mm,0) |- (patch_projector.west) node[midway, below, black, xshift=4mm, yshift=-8mm, font=\Large] {$\{\tilde{p_i}\}$};
\draw[arrow] (patch_projector.east) -- (set_of_deltas_grid.west);
\draw[arrow] (set_of_deltas_grid.east) -- (top_k.west);
\draw[arrow] (top_k.east) -- (cde_2.west);


\node[func, below=of delta_g] (classifier) {Action Classifier $h$};
\node[loss, right=5mm of classifier] (cen_loss) {Cross Entropy Loss};

\draw[arrow] (delta_g.south) -- (classifier.north);
\draw[arrow] (classifier.east) -- (cen_loss.west);

\node[common_box, fit=(delta_g) (classifier) (con_sparse_loss) (cen_loss)] (common) {};
\node [above=1mm of common.north] {\textbf{CDE}};


\node [draw=black!30, rounded corners=2pt, densely dashed, fit=(vit) (before_group) (after_group) (projector_g) (patch_projector)] (encoder) {};
\node [above=1mm of encoder.north] {\textbf{Encoder $\phi$}};


\node [draw=black!30, rounded corners=2pt, densely dashed, fit=(projector_g) (cde)] (a) {};
\node [above=-1mm of a.north] {\textbf{A) Global Causal Delta Embedding Model}};

\node [draw=black!30, rounded corners=2pt, densely dashed, fit=(patch_projector) (set_of_deltas_grid) (top_k) (cde_2)] (b) {};
\node [above left=-1mm and 4.5mm of b.north] {\textbf{B) Patch-Wise Delta Embedding Model}};


\end{tikzpicture}

